Azimuthal mode decomposition Particle in Cell algorithm for cylindrical plasma sources

An efficient Particle-in-Cell numerical approach to perform full-dimensional kinetic simulations of low temperature plasmas is presented. Taking advantage of the cylindrical geometry of most plasma sources, a Fourier mode decomposition of the fields is carried out in the azimuthal ($\theta$) direction up to a chosen maximum number of modes $N_m$. Macroparticles are pushed in all $D$ dimensions and weighed, for each mode $m$, onto a $(D-1)$ dimensional grid. The computation of the electric field for each mode is independent and reduces to solving $(N_m+1)$ $(D-1)$ dimensional Poisson problems. The approach brings spectral accuracy in the azimuthal direction, while the computational cost is comparable to that of a simulation with $(D-1)$ dimensions. We verify this approach against a planar test case based on a Penning discharge, widely used for benchmarking and validation purposes in the low-temperature plasma community. Our approach allows us to reduce the 2D problem into a collection of coupled 1D problems and to naturally perform spectral analysis of the different azimuthal modes, recovering the contribution of each mode to radial transport, with a computational time saving of one order of magnitude with respect to state of the art 2D particle-in-cell codes.

==> figures/sketch.tex <==
\begin{tikzpicture}[scale=0.8]

% --- LEFT: 2D GRID ---
% \draw[step=0.5, black] (0,0) grid (6,6);
% \draw[thick, black] (0,0) rectangle (6,6);

% % Arrow + label phi = 0
% \node at (3,8) {\PIC\ scheme};
% \draw[-{Latex}, black] (3,-1) -- (2.5,0);
% \node at (3,-1.4) {$\phi = 0$};
% \node at (5,-.5) {$\W$};

% --- RIGHT: 1D COLUMNS ---
% First column
\begin{scope}
    % Radii
    \def\R{3}        % outer radius
    \def\r{1.1}      % inner radius

    % \foreach \y in {0.0,0.5,1.0,...,5.5,6}
    %     \draw[blue!25, line width=0.001mm] (3,3) circle(\R*\y/6);
    
    % Outer circle (domain boundary)
    \draw[black, thick] (3,3) circle (\R);

    
    
    % Inner dashed circle
    \draw[black, dashed] (3,3) circle (\r);
    
    % Radial arrow for R
    \draw[-{Latex}, black] (3,3) -- ({\R*cos(90)+3},{\R*sin(90)+3});
    \node at ({0.7*\R*cos(90)+3},{0.7*\R*sin(90)+4.3}) {$R$};

    \node at (0,5.5) {$\phi=0$};
    
    % Radial arrow for r_inj
    \draw[-{Latex}, black] (3,3) -- ({\r*cos(40)+3},{\r*sin(40)+3});
    \node at ({0.7*\r*cos(40)+4},{0.7*\r*sin(40)+0.2+3}) {$r_{{inj}}$};
    
    % Small angle marker (optional visual cue)
    % \draw[black] (0.4,0) arc[start angle=0,end angle=40,radius=0.4];
    
    % Label near inner circle
    \node at (2.9,2.4) {$I_{e},\, I_{i}$};
    
    % Domain label Omega
    % \node at (0.2,1.2) {$\Omega$};

    % right arrow
    % \draw[-{Latex}, black] (5.3+1.5,3) -- (6.8+1.5,3);
\end{scope}
% \begin{scope}[xshift=10cm]
%     \draw[thick, black] (0,3) -- (0,6);
%     \node at (-1.4,3) {$r=0$};
%     \node at (-1.4,6.0) {$r=R$};
    
%     % ticks
%     \foreach \y in {3,3.25,3.5,...,5.75,6}
%         \draw[black] (-0.1,\y) -- (0.1,\y);

%     \node at (0,7) {$m=0$};
    
%     % % top arrow phi^0 = 0
%     % \draw[-{Latex}, black] (1,6.8) -- (0.1,6);
%     % \node at (1.6,7) {$\phi^0 = 0$};

%     % % bottom arrow dphi/dr = 0
%     % \draw[-{Latex}, black] (1,-0.8) -- (0.1,0);
%     % \node at (1.8,-1) {$\partial \phi^0 / \partial r = 0$};

%     % dots
% \end{scope}
% \begin{scope}[xshift=11.5cm]
%     \draw[thick, black] (0,3) -- (0,6);
    
%     % ticks
%     \foreach \y in {3,3.25,3.5,...,5.75,6}
%         \draw[black] (-0.1,\y) -- (0.1,\y);

%     \node at (0,7) {$1$};
    
%     % % top arrow phi^0 = 0
%     % \draw[-{Latex}, black] (1,6.8) -- (0.1,6);
%     % \node at (1.6,7) {$\phi^0 = 0$};

%     % % bottom arrow dphi/dr = 0
%     % \draw[-{Latex}, black] (1,-0.8) -- (0.1,0);
%     % \node at (1.8,-1) {$\partial \phi^0 / \partial r = 0$};

%     % dots
%     \node at (1.75,4.5) {$\dots$};
% \end{scope}

% % Second column
% \begin{scope}[xshift=15cm]
%     \draw[thick, black] (0,3) -- (0,6);
    
%     % ticks
%     \foreach \y in {3,3.25,3.5,...,5.75,6}
%         \draw[black] (-0.1,\y) -- (0.1,\y);
    
%     % % top arrow phi^n = 0
%     % \draw[-{Latex}, black] (1,6.8) -- (0.1,6);
%     % \node at (1.6,7) {$\phi^m = 0$};

%     % % bottom arrow phi^n = 0
%     % \draw[-{Latex}, black] (1,-0.8) -- (0.1,0);
%     % \node at (1.6,-1) {$\phi^m = 0$};
%     \node at (0,7) {$N_m$};

%     \draw[{Latex}-{Latex}, black] (1.5,3) -- (1.5,4.25);
%     % \draw[-{Latex}, black] (1.5,2.5) -- (1.5,0);
%     \node at (2.5,3.5) {$r_{inj}$};
 
% \end{scope}
\end{tikzpicture}
